A Credible and Robust approach to Ego-Motion Estimation using an Automotive Radar

Consistent motion estimation is fundamental for all mobile autonomous systems. While this sounds like an easy task, often, it is not the case because of changing environmental conditions affecting odometry obtained from vision, Lidar, or the wheels themselves. Unsusceptible to challenging lighting and weather conditions, radar sensors are an obvious alternative. Usually, automotive radars return a sparse point cloud, representing the surroundings. Utilizing this information to motion estimation is challenging due to unstable and phantom measurements, which result in a high rate of outliers. We introduce a credible and robust probabilistic approach to estimate the ego-motion based on these challenging radar measurements; intended to be used within a loosely-coupled sensor fusion framework. Compared to existing solutions, evaluated on the popular nuScenes dataset and others, we show that our proposed algorithm is more credible while not depending on explicit correspondence calculation.

==> inc/LmPlot.tex <==
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\pgfmathsetlengthmacro\MinorTickLength{
      \pgfkeysvalueof{/pgfplots/minor tick length} * 0.5
    }
\pgfplotsset{
    every axis plot/.append style={fill,fill opacity=0.9},
    every boxplot/.style={mark=x,every mark/.append style={mark size=1.0pt}},
    every boxplot/.append style={
        boxplot/draw/lower whisker/.code={
            \draw[/pgfplots/boxplot/every lower whisker/.try] (boxplot cs:\pgfplotsboxplotvalue{lower whisker})
              -- (boxplot cs:\pgfplotsboxplotvalue{lower quartile});
        },
        boxplot/draw/upper whisker/.code={
            \draw[/pgfplots/boxplot/every upper whisker/.try] (boxplot cs:\pgfplotsboxplotvalue{upper quartile})
              -- (boxplot cs:\pgfplotsboxplotvalue{upper whisker});
              }
        },       
    boxplot/.cd,
        every lower whisker/.style={thick},
        every upper whisker/.style={thick},
        every median/.style={red,ultra thick}
}
\begin{tikzpicture}
\begin{axis}[
  width=0.87\linewidth,
  scale only axis,
  y=0.25cm,
  xmin=-5,xmax=115,
  %grid=major,
  tick align=center, % Ticks aussen, innen, mitte?
  major tick length=\MajorTickLength,
  minor tick length=\MinorTickLength,
  minor x tick num=5,
  %xlabel={num. of landmarks},
  y dir=reverse,
  ytick=\empty,
  yticklabel=\empty, % Wenn wir die Bezeichnung mittig ohne Ticks wollen, dann wird ueber extra y gearbeitet
  extra y ticks={1,1.5,2,3,3.5,4,5,5.5,6,7,7.5,8},
  extra y tick labels={,Sim,,,Sim-C,,,Robo,,,NuSc,},
  extra y tick style={major tick length=0pt},
  node font=\footnotesize,
  %legend columns=-1, % All legend entries horizontally
  legend style={font=\footnotesize,draw=none,fill=none}, % Rahmen weglassen und Schriftgroease aendern
  legend cell align=left,
  every axis legend/.append style={at={(0.95,0.92)},anchor=north east}, % Legende positionieren
  legend entries={Correspondences,Outliers}
]
% Symbol / Bild in Legende manuell waehlen:
\addlegendimage{mark=square*,color=black,only marks, mark size=2pt}
\addlegendimage{mark=square*,color=black!50,only marks, mark size=2pt}
\addplot [
 boxplot prepared={
 lower whisker=8.000,lower quartile=12.000,
 median=13.000,
 upper quartile=15.000, upper whisker=19.000, box extend=0.6
}, mark=+, color=black] coordinates { (0,007)
 };
\addplot [
 boxplot prepared={
 lower whisker=0.000,lower quartile=1.000,
 median=2.000,
 upper quartile=4.000, upper whisker=8.000, box extend=0.6
}, mark=+, color=black!50] coordinates { (0,009)
(0,010)
 };
\addplot [
 boxplot prepared={
 lower whisker=12.000,lower quartile=21.000,
 median=25.000,
 upper quartile=27.000, upper whisker=35.000, box extend=0.6
}, mark=+, color=black] coordinates { (0,011)
 };
\addplot [
 boxplot prepared={
 lower whisker=0.000,lower quartile=1.000,
 median=4.000,
 upper quartile=7.000, upper whisker=16.000, box extend=0.6
}, mark=+, color=black!50] coordinates { (0,017)
(0,018)
(0,019)
 };
\addplot [
 boxplot prepared={
 lower whisker=1.000,lower quartile=8.000,
 median=11.000,
 upper quartile=13.000, upper whisker=20.000, box extend=0.6
}, mark=+, color=black] coordinates { (0,000)
(0,021)
(0,022)
(0,023)
(0,024)
(0,025)
 };
\addplot [
 boxplot prepared={
 lower whisker=0.000,lower quartile=8.000,
 median=11.000,
 upper quartile=15.000, upper whisker=25.000, box extend=0.6
}, mark=+, color=black!50] coordinates { (0,026)
(0,027)
(0,028)
(0,029)
(0,030)
(0,031)
(0,032)
(0,033)
(0,034)
(0,035)
(0,036)
(0,037)
 };
\addplot [
 boxplot prepared={
 lower whisker=22.000,lower quartile=42.000,
 median=51.000,
 upper quartile=56.000, upper whisker=76.000, box extend=0.6
}, mark=+, color=black] coordinates { (0,019)
(0,020)
 };
\addplot [
 boxplot prepared={
 lower whisker=14.000,lower quartile=50.000,
 median=64.000,
 upper quartile=74.000, upper whisker=110.000, box extend=0.6
}, mark=+, color=black!50] coordinates { (0,011)
(0,012)
(0,013)
 };
\end{axis}
\end{tikzpicture}



==> inc/NuScenesTrainval.tex <==
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\pgfplotsset{
    every axis plot/.append style={fill,fill opacity=0.9},
    every boxplot/.style={mark=x,every mark/.append style={mark size=1.0pt}},
    every boxplot/.append style={
        boxplot/draw/lower whisker/.code={
            \draw[/pgfplots/boxplot/every lower whisker/.try] (boxplot cs:\pgfplotsboxplotvalue{lower whisker})
              -- (boxplot cs:\pgfplotsboxplotvalue{lower quartile});
        },
        boxplot/draw/upper whisker/.code={
            \draw[/pgfplots/boxplot/every upper whisker/.try] (boxplot cs:\pgfplotsboxplotvalue{upper quartile})
              -- (boxplot cs:\pgfplotsboxplotvalue{upper whisker});
              }
        },       
    boxplot/.cd,
        every lower whisker/.style={thick},
        every upper whisker/.style={thick},
        every median/.style={red,ultra thick}
}
\begin{tikzpicture}
\begin{axis}[
  y=0.25cm,
  %grid=major,
  xmin=-1,xmax=22,
  ytick=\empty,
  y dir=reverse,
  tick align=center, % Ticks aussen, innen, mitte?
  major tick length=\MajorTickLength,
  yticklabel=\empty, % Wenn wir die Bezeichnung mittig ohne Ticks wollen, dann wird ueber extra y gearbeitet
  extra y ticks={1,1.5,2},
  extra y tick labels={,ANEES,},
  extra y tick style={major tick length=0pt},
  width=0.99\linewidth,
  name=ANEES, % Name for positioning of later plots
  legend columns=-1, % All legend entries horizontally
  legend style={font=\footnotesize,draw=none,fill=none}, % Rahmen weglassen und Schriftgroease aendern
  every axis legend/.append style={at={(1.00,0.94)},anchor=south east}, % Legende mittig ueber Plot
  legend entries={MSM,MSM-D}
]
% Symbol / Bild in Legende manuell waehlen:
\addlegendimage{mark=square*,color=black,only marks, mark size=2pt}
\addlegendimage{mark=square*,color=blue,only marks, mark size=2pt}
\addplot [
 boxplot prepared={
 lower whisker=0.286,lower quartile=1.251,
 median=1.560,
 upper quartile=1.903, upper whisker=2.861, box extend=0.6
}, mark=+, color=black] coordinates { (0,0.196)
(0,0.263)
(0,2.939)
(0,2.987)
(0,2.994)
(0,3.037)
(0,3.136)
(0,3.232)
(0,3.251)
(0,3.330)
(0,3.371)
(0,3.451)
(0,3.465)
(0,3.596)
(0,3.631)
(0,3.665)
(0,3.673)
(0,3.804)
(0,3.898)
(0,3.940)
(0,4.366)
(0,4.379)
(0,6.022)
(0,9.979)
 };
\addplot [
 boxplot prepared={
 lower whisker=0.100,lower quartile=2.657,
 median=4.009,
 upper quartile=5.612, upper whisker=9.969, box extend=0.6
}, mark=+, color=blue] coordinates { (0,10.095)
(0,10.390)
(0,10.472)
(0,10.483)
(0,10.511)
(0,10.619)
(0,10.697)
(0,10.910)
(0,11.054)
(0,11.082)
(0,11.158)
(0,11.318)
(0,11.648)
(0,11.903)
(0,12.357)
(0,12.713)
(0,12.893)
(0,13.800)
(0,14.130)
(0,14.917)
(0,15.277)
(0,16.464)
(0,18.957)
 };
%\legend{msm,msm2}
\end{axis}

\begin{axis}[
  y=0.25cm,
  %grid=major,
  xmin=-0.025,xmax=0.55,
  ytick=\empty,
  y dir=reverse,
  tick align=center, % Ticks aussen, innen, mitte?
  major tick length=\MajorTickLength,
  yticklabel=\empty, % Wenn wir die Bezeichnung mittig ohne Ticks wollen, dann wird ueber extra y gearbeitet
  extra y ticks={1,1.5,2},
  extra y tick labels={,RMSE [m],},
  extra y tick style={major tick length=0pt},
  width=0.99\linewidth,
  name=RMSE,at=(ANEES.below south west), anchor=north west,
]
\addplot [
 boxplot prepared={
 lower whisker=0.090,lower quartile=0.141,
 median=0.159,
 upper quartile=0.178, upper whisker=0.233, box extend=0.6
}, mark=+, color=black] coordinates { (0,0.066)
(0,0.078)
(0,0.078)
(0,0.080)
(0,0.082)
(0,0.085)
(0,0.085)
(0,0.235)
(0,0.236)
(0,0.240)
(0,0.240)
(0,0.241)
(0,0.241)
(0,0.241)
(0,0.245)
(0,0.245)
(0,0.246)
(0,0.246)
(0,0.249)
(0,0.251)
(0,0.260)
(0,0.261)
(0,0.270)
(0,0.286)
(0,0.288)
(0,0.295)
(0,0.299)
(0,0.302)
(0,0.327)
(0,0.520)
 };
\addplot [
 boxplot prepared={
 lower whisker=0.005,lower quartile=0.010,
 median=0.012,
 upper quartile=0.013, upper whisker=0.019, box extend=0.6
}, mark=+, color=blue] coordinates { (0,0.000)
(0,0.001)
(0,0.001)
(0,0.001)
(0,0.001)
(0,0.001)
(0,0.001)
(0,0.002)
(0,0.002)
(0,0.002)
(0,0.002)
(0,0.002)
(0,0.002)
(0,0.002)
(0,0.002)
(0,0.002)
(0,0.002)
(0,0.002)
(0,0.002)
(0,0.003)
(0,0.003)
(0,0.019)
(0,0.019)
(0,0.019)
(0,0.019)
(0,0.019)
(0,0.019)
(0,0.020)
(0,0.020)
(0,0.020)
(0,0.021)
(0,0.021)
(0,0.021)
(0,0.021)
(0,0.022)
(0,0.027)
 };
\end{axis}
\begin{axis}[
  y=0.25cm,
  %grid=major,
  xmin=-0.025,xmax=0.55,
  ytick=\empty,
  y dir=reverse,
  tick align=center, % Ticks aussen, innen, mitte?
  major tick length=\MajorTickLength,
  yticklabel=\empty, % Wenn wir die Bezeichnung mittig ohne Ticks wollen, dann wird ueber extra y gearbeitet
  extra y ticks={1,1.5,2},
  extra y tick labels={,RMSE [$^{\circ}$],},
  extra y tick style={major tick length=0pt},
  width=0.99\linewidth,
  name=RMSEA,at=(RMSE.below south west), anchor=north west,
]
\addplot [
 boxplot prepared={
 lower whisker=0.050,lower quartile=0.118,
 median=0.141,
 upper quartile=0.163, upper whisker=0.231, box extend=0.6
}, mark=+, color=black] coordinates { (0,0.026)
(0,0.029)
(0,0.045)
(0,0.235)
(0,0.238)
(0,0.241)
(0,0.250)
(0,0.255)
(0,0.258)
(0,0.261)
(0,0.262)
(0,0.268)
(0,0.270)
(0,0.288)
(0,0.299)
(0,0.308)
(0,0.320)
(0,0.322)
(0,0.330)
(0,0.354)
(0,0.453)
(0,0.472)
 };
 \addplot [
 boxplot prepared={
 lower whisker=0.044,lower quartile=0.080,
 median=0.093,
 upper quartile=0.105, upper whisker=0.141, box extend=0.6
}, mark=+, color=blue] coordinates { (0,0.019)
(0,0.028)
(0,0.034)
(0,0.035)
(0,0.036)
(0,0.036)
(0,0.039)
(0,0.039)
(0,0.040)
(0,0.042)
(0,0.144)
(0,0.147)
(0,0.148)
(0,0.149)
(0,0.151)
(0,0.152)
(0,0.154)
(0,0.160)
(0,0.162)
(0,0.164)
(0,0.185)
(0,0.199)
 };
\end{axis}
\end{tikzpicture}


